Occupancy Modeling via Drifting: One-Step Generation Enables Direct Policy Extraction

The growing interest in behavior foundation models, combined with recent advancements in generative modeling, has led to an appealing recipe for reinforcement learning from unlabeled data: pre-train a generative model to model occupancies, i.e., discounted state visitations, on reward-free trajectories, such that a policy can be easily extracted once a small reward-labeled dataset becomes available. We decompose this recipe along three axes: (i) the degree to which the multi-modal structure of occupancies must be captured, (ii) the class of generative model, and (iii) the method used for policy extraction. Along each axis, we consider existing choices, propose simpler alternatives, and validate each decision experimentally. This analysis culminates in a novel, streamlined method that leverages drifting, a modern one-step generative sampler, to model the occupancy. We show that this enables policy extraction via direct differentiation through the occupancy model, and bypasses the need for critic distillation. Overall, we observe that this nimble setup leads to improvements in performance on standard benchmarks.

==> figures/fig1_tiles_self_contained.tex <==
% Fig. 1 -- drop-in replacement for fig1_tiles_opt4_colour.tex.
% Needs only the usual tikz_preamble.tex libraries (arrows.meta, calc, patterns)
% and \dtile / \tiledir; colours and styles are redefined locally below, so it
% does not depend on the preamble's blau / gelb / tny definitions.
% Tiles used (in \tiledir): condcolor, flowg3, flowy0-3, driftb0-1.
\begin{tikzpicture}[x=1cm,y=1cm,
  ax/.style  = {->,>={Stealth[length=2.2mm,width=1.7mm]},line width=.5pt,grau},
  axb/.style = {->,>={Stealth[length=3.0mm,width=2.4mm]},line width=1.0pt},
  box/.style = {rounded corners=1.5pt,draw=grau,fill=white,line width=.5pt,
                inner sep=3.5pt,font=\small,align=center},
  lb/.style  = {font=\small,align=center},
  tny/.style = {font=\scriptsize,align=center,text=black}]
\definecolor{blau}{RGB}{44,103,165}     % drift pipeline
\definecolor{gelb}{RGB}{201,152,51}     % flow pipeline
\definecolor{grau}{RGB}{120,120,120}    % everything else
\definecolor{tilebg}{RGB}{248,250,253}  % tile background, as in the generated tiles
\colorlet{zc1}{blau}                    % one hue per intention z (spectrum bar)
\definecolor{zc2}{RGB}{30,140,140}
\definecolor{zc3}{RGB}{220,120,30}
\definecolor{zc4}{RGB}{130,70,160}

% ------------------------------------------------------------ constants ------
\def\ts{1.62cm}                                  % tile size (all tiles)
\def\xa{1.20}\def\xb{3.18}\def\xc{5.16}\def\xd{7.14}   % tile columns, axis (ii)
\def\yF{3.20}\def\yD{0.00}                       % row centres: flow / drift
\def\mx{-1.02}                                   % x of the m() column
\def\axisIx{\mx}                                 % section-label positions
\def\axisIIx{{(\xa+\xd)/2}}
\def\axisIIIx{11.5}

% ==================================================== axis (i): data and m() ==
% data tile D: same frame as the tiles, datapoints instead of contours
\node[lb,anchor=south] at (-3.24,2.46) {$\mathcal{D}$};
\begin{scope}[shift={(-3.24,1.60)},x=\ts,y=\ts]
  \fill[tilebg] (-.5,-.5) rectangle (.5,.5);
  % fixed sample from the four-mode layout of the tiles (tile units, centred)
  \foreach \x/\y in {
  -0.331/0.125, -0.169/0.159, -0.23/0.126, -0.194/0.275, -0.159/0.258,
  -0.234/0.226, -0.328/0.194, -0.355/0.153, -0.22/0.252, -0.349/0.288,
  -0.253/0.2, -0.246/0.206, -0.29/0.19, -0.121/0.307, -0.272/0.254,
  -0.117/0.297, -0.372/0.29, -0.369/0.144, -0.272/0.337, -0.285/0.085,
  -0.21/0.228, -0.309/0.222, -0.26/0.241, -0.331/0.252, -0.16/0.285,
  -0.32/0.229, -0.211/0.2, -0.327/0.241, -0.27/0.203, 0.253/0.244,
  0.166/0.238, 0.293/0.136, 0.276/0.335, 0.257/0.238, 0.369/0.21,
  0.33/0.238, 0.248/0.092, 0.274/0.307, 0.205/0.381, 0.32/0.178,
  0.179/0.196, 0.32/0.096, 0.286/0.21, 0.154/0.368, 0.31/0.37,
  0.223/0.317, 0.27/0.285, 0.271/0.227, 0.089/0.315, 0.265/0.251,
  0.269/0.17, -0.196/-0.219, -0.258/-0.197, -0.206/-0.204, -0.143/-0.329,
  -0.175/-0.295, -0.21/-0.267, -0.284/-0.267, -0.261/-0.215,
  -0.165/-0.277, -0.131/-0.28, -0.17/-0.224, -0.17/-0.333, 0.396/-0.172,
  0.159/-0.271, 0.227/-0.239, 0.255/-0.218, 0.083/-0.224, 0.423/-0.167,
  0.222/-0.246, 0.351/-0.168, 0.366/-0.262, 0.181/-0.209, 0.345/-0.253,
  0.248/-0.295, 0.193/-0.21, 0.263/-0.18, 0.341/-0.255, 0.206/-0.156,
  0.25/-0.278, 0.407/-0.156, 0.275/-0.159, 0.139/-0.267, 0.23/-0.302,
  0.21/-0.203, 0.318/-0.28, 0.178/-0.202, 0.408/-0.206, 0.197/-0.264}
    {\fill[grau,fill opacity=.85] (\x,\y) circle (0.03);}
  \draw[grau,line width=.4pt] (-.5,-.5) rectangle (.5,.5);
\end{scope}

% m(. | s,a,z) and m(. | s,a)
\node[lb,anchor=south] at (\mx,4.06) {$m(\cdot\mid s,a, z)$};
\node[inner sep=0] (mz) at (\mx,3.20) {\dtile[\ts]{condcolor}};
% z is continuous: a colour spectrum through the four intention hues
% (45 thin strips, colour interpolated piecewise between zc1..zc4)
\foreach \i in {0,...,44} {
  \pgfmathsetmacro{\t}{\i/44*3}
  \pgfmathtruncatemacro{\sg}{min(floor(\t),2)}
  \pgfmathtruncatemacro{\ca}{\sg+1}
  \pgfmathtruncatemacro{\cb}{\sg+2}
  \pgfmathtruncatemacro{\pc}{round(100-(\t-\sg)*100)}
  \fill[zc\ca!\pc!zc\cb] ({-1.57+\i*1.36/45},2.11) rectangle ++({1.36/45+0.004},0.17);
}
\node[tny,anchor=east] at (-1.61,2.195) {$z$};
\node[lb,anchor=south] at (\mx,0.86) {$m(\cdot\mid s, a)$};
\node[inner sep=0] (mm) at (\mx,0.00) {\dtile[\ts]{flowg3}};

% ======================================== axis (ii): flow and drift occupancy ==
\node[inner sep=0] (f0) at (\xa,\yF) {\dtile[\ts]{flowy0}};
\node[inner sep=0] (f1) at (\xb,\yF) {\dtile[\ts]{flowy1}};
\node[inner sep=0] (f2) at (\xc,\yF) {\dtile[\ts]{flowy2}};
\node[inner sep=0] (f3) at (\xd,\yF) {\dtile[\ts]{flowy3}};
\node[inner sep=0] (d0) at (\xa,\yD) {\dtile[\ts]{driftb0}};
\node[inner sep=0] (d1) at (\xd,\yD) {\dtile[\ts]{driftb1}};

% row 1: the flow process (N integration steps)
\draw[axb,gelb] ($(f0.north west)+(-0.05,0.55)$) -- ($(f3.north east)+(0.05,0.55)$);
\node[lb,anchor=south] at ({(\xa+\xd)/2},\yF+1.43) {\textbf{Flow} occupancy $v_\theta$};
\node[lb,anchor=north] at ({(\xa+\xd)/2},\yF+1.31) {$N$ integration steps};
\foreach \a/\b in {f0/f1, f1/f2, f2/f3} {\draw[ax,gelb] (\a) -- (\b);}

% row 2: the drift process (one forward pass)
\draw[axb,blau] ($(d0.east)+(0.12,0)$) -- ($(d1.west)+(-0.12,0)$);
\node[lb,anchor=south] at ({(\xa+\xd)/2},\yD+0.16) {\textbf{Drift} occupancy $f_\theta$};
\node[lb,anchor=north] at ({(\xa+\xd)/2},\yD-0.06) {one forward pass};

% =============================================== axis (iii): what is extracted ==
\node[box,anchor=west] (ex1) at (8.55,\yF)
      {Distill critic \\$Q_\psi$ from \\$v_\theta$ and $r_\phi$};
\node[box,anchor=west] (ex1b)
      at ($(ex1.east)+(0.55,0)$) {Extract $\pi_\omega$\\ from $Q_\psi$};
\node[box,anchor=west,line width=.7pt,
      pattern color=grau!35] (ex2) at (8.55,\yD)
      {Estimate $Q$ \\ and extract $\pi_\omega$\\ directly from \\$f_\theta$ and $r_\phi$};

% ==================================================================== arrows ==
% data D -> each m tile
\draw[axb,grau] (-2.40,1.80) -- ($(mz.west)+(-0.03,0)$);
\draw[axb,grau] (-2.40,1.40) -- ($(mm.west)+(-0.03,0)$);
% m tiles -> both rows: two arrows leave each tile, one per pipeline
\foreach \t/\y in {mz/0.16, mm/-0.16} {
  \draw[ax]       ($(\t.east)+(0.03, 0.16)$) -- ($(f0.west)+(-0.08,\y)$);
  \draw[axb,grau] ($(\t.east)+(0.03,-0.16)$) -- ($(d0.west)+(-0.08,\y)$);
}
% rows -> extraction
\draw[ax]       ($(f3.east)+(0.02,0)$) -- (ex1.west);
\draw[ax]       (ex1) -- (ex1b);
\draw[axb,grau] ($(d1.east)+(0.02,0)$) -- (ex2.west);
\draw[ax]       ($(d1.north east)+(0.02,0)$) -- ($(ex1.south west)+(0.35,0)$);
% gradient flows back through the one-step sampler
% horizontal part sits midway (in height) between the box top and the label below
\coordinate (bpX) at (\xa+0.95,0);
\coordinate (bpMidY) at ($(ex2.north)!0.5!(0,{\yD+1.5})$);
\coordinate (bpEnd) at (bpMidY -| bpX);
\draw[axb,grau,dashed,rounded corners=6pt,-{Stealth[length=5pt]}]
  (ex2.north) -- (bpEnd -| ex2.north) -- (bpEnd);
\node[tny,anchor=south] at ({(\xb+\xc)/2},{\yD+1.5})
  {\textbf{backprop} $\nabla_{\!a}Q$ through drift model};

% ==================================================== section labels, dividers ==
\node[tny,anchor=south] at (\axisIx,\yF+1.85)   {\large{(i)}};
\node[tny,anchor=south] at (\axisIIx,\yF+1.85)  {\large{(ii)}};
\node[tny,anchor=south] at (\axisIIIx-0.75,\yF+1.85) {\large{(iii)}};
\foreach \x in {0.09,8.26}
  {\draw[grau,dashed,line width=.5pt] (\x,-1.05) -- (\x,6.05);}

\end{tikzpicture}


==> figures/tikz_feedback_loop.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  block/.style={
    draw, rounded corners, thick,
    minimum width=3.0cm, minimum height=1.3cm,
    align=center, fill=blue!5
  },
  noise/.style={
    draw, circle, thick, minimum size=0.8cm, fill=gray!10
  },
  attract/.style={
  -{Stealth[length=3mm]}, thick, red!70!black,
  decorate, decoration={snake, amplitude=0.35mm, segment length=2.2mm}
  },
  ema/.style={
    -{Stealth[length=3mm]}, thick, blue!60!black
  },
  feed/.style={
    -{Stealth[length=2mm]}, thick, gray!40!black
  },
  step/.style={
    font=\scriptsize\bfseries, circle, draw, inner sep=1pt,
    minimum size=4mm, fill=white
  }
]
  
% Prediction (top) and target (bottom) blocks
\node[block] (pred) {prediction model $f_\theta$};
\node[block, below=2.0cm of pred] (targ) {target model $f_{\bar\theta}$};


% Shared noise source, feeding both -- (ii) similar inputs / same eps
\node[noise, left=2.6cm of $(pred)!0.5!(targ)$] (eps) {$\epsilon$};
\draw[feed] (eps) -- (pred.west);
\draw[feed] (eps) -- (targ.west);
\node[left=0.05cm of eps, align=right, font=\scriptsize]
  {$\mathcal{N}(0, I) \sim $};

% Attachment points on the facing sides, offset left/right so the two arrows don't overlap
\coordinate (predSouthR) at ($(pred.south)+(0.45,0)$);
\coordinate (predSouthL) at ($(pred.south)+(-0.45,0)$);
\coordinate (targNorthR) at ($(targ.north)+(0.45,0)$);
\coordinate (targNorthL) at ($(targ.north)+(-0.45,0)$);

% (iii) Attraction bias: target -> prediction, bowing out to the right
\draw[attract] (targNorthR) to[bend right=35]
  node[right, midway, xshift=0.05cm, align=left, red!70!black]
    {(iii) \\ coupled- \\ attraction}
  (predSouthR);

% (iv) EMA update: prediction -> target, bowing out to the left, closes the loop
\draw[ema] (predSouthL) to[bend right=35]
  node[left, midway, xshift=-0.05cm, align=right, blue!60!black]
    {(iv) \\ EMA}
  (targNorthL);

\end{tikzpicture}

==> figures/weighted_td_drift.tex <==
%% weighted_tddrift.tex --- Weighted attraction in TD-Drift (Fig. \ref{fig:weighted_tddrift}).
%% Standalone tikzpicture body, \input from the chapter's figure environment.
%% Colours (rot = data/positive, blau = generated/negative) and the arrow tip
%% styles come from header.tex; this file draws only.
\newcommand{\dhill}[6]{%
  \begin{scope}[shift={(#2,#3)}, rotate=#6]
    \foreach \s/\op in {1.0/0.05, 0.82/0.06, 0.64/0.07, 0.48/0.09, 0.33/0.11, 0.2/0.13}{
      \fill[#1, opacity=\op] (0,0) ellipse ({\s*#4} and {\s*#5});
    }
    \foreach \s in {1.0,0.82,0.64,0.48,0.33}{
      \draw[#1!45, line width=0.2pt, opacity=0.55] (0,0) ellipse ({\s*#4} and {\s*#5});
    }
  \end{scope}%
}


\begin{tikzpicture}[
    >={Stealth[length=2.4mm]},
    font=\small,
    boot/.style={fill=rot!65, draw=rot!60!black, circle, inner sep=1.5pt}, % bootstrap sample
    nxt/.style={fill=rot, draw=rot!55!black, circle, inner sep=2.7pt},      % next-state sample s'
    aw/.style={->, rot, line width=#1},                                     % weighted attraction arrow
]
% ----- underlying densities (drawn first, behind samples) -----
\dhill{blau}{-0.0}{0}{1.5}{1.15}{1.5}          % predicted push-forward q_theta (source of x)
\dhill{rot}{4.4}{1.75}{0.62}{0.3}{18}     % narrow one-step next-state distribution P(.|s,a)
\dhill{rot}{4.3}{-1.5}{1.05}{1.0}{0}      % bootstrap distribution q_{\bar\theta}
% \node[font=\scriptsize\itshape, text=blau!85!black, anchor=north] at (-0.5, 1.6) {$q_\theta^\pi(\cdot | s, a)$};

% ----- current generated particle -----
\node[boot, fill=blau!65, draw=blau!60!black] (g1) at (-0.55,0.4) {};
\node[boot, fill=blau!65, draw=blau!60!black] (g2) at (0.1,0.4) {};
\node[boot, fill=blau!65, draw=blau!60!black] (g3) at (-0.25,-0.35) {};
\node[boot, fill=blau!65, draw=blau!60!black] (g4) at (0.0,0.8) {};
\node[boot, fill=blau!65, draw=blau!60!black] (g5) at (0.5,0.6) {};

\node[circle, fill=black, inner sep=2pt,
   label={[font=\footnotesize]west:}] (x) at (0.2,-0.4) {};
\node[font=\footnotesize] at (-0.45,-0.85) {$x=f_\theta^\pi(\epsilon \mid s, a)$};
% \node[font=\scriptsize, text=black!55, anchor=north east] at (0.3,-0.4) {current sample};


% ----- next-state sample s' with large weight w -----
\node[nxt] (sp) at (4.4,1.75) {};
% \node[anchor=west, font=\footnotesize] at (3.5,2.35)  {$s'\sim p(\cdot\mid s,a)$};
\node[anchor=west, font=\footnotesize] at (1.6,1.9)  {$s'\sim p(\cdot\mid s,a)$};
% \node[anchor=west, font=\scriptsize, text=black!55]    at (3.5,2.25) {next state};
\draw[aw=0.2pt] (x) -- (sp);
% \node[font=\scriptsize, text=rot, fill=white, fill opacity=0.0, text opacity=1, inner sep=1.5pt] at (2,1.25) {weight $1-\gamma$};
\node[font=\scriptsize, text=rot, fill=white, fill opacity=0.0, text opacity=1, inner sep=1.5pt] at (1.85,1.15) {weight $1-\gamma$};

% ----- bootstrap set from the target network, each weight gamma -----
\node[boot] (b1) at (3.9,-1.0) {};
\node[boot] (b2) at (4.6,-1.5) {};
\node[boot] (b3) at (3.7,-1.8) {};
\node[boot] (b4) at (4.95,-0.85) {};
\node[boot] (b5) at (4.35,-2.25) {};
% \node[anchor=west, font=\footnotesize] at (3.1,-0.15) {$\bar s_k^+\sim q_{\bar\theta}^\pi(\cdot\mid s', a')$};
\node[anchor=west, font=\footnotesize] at (0.7,-2.2) {$\bar s_k^+\sim q_{\bar\theta}^\pi(\cdot\mid s', a')$};
% \node[anchor=west, font=\scriptsize, text=black!55] at (3.3,-0.25)  {$a' \sim \pi(\ \cdot \mid s')$};
\foreach \b in {b1,b2,b3,b4,b5}{ \draw[aw=0.8pt] (x) -- (\b); }
% \node[font=\scriptsize, text=rot, fill=white, fill opacity=0.0, text opacity=1, inner sep=1.5pt, anchor=north east] at (2.5,-1.5) {\textbf{weight} $\mathbf{\gamma}$ \textbf{each}};
\node[font=\scriptsize, text=rot, fill=white, fill opacity=0.0, text opacity=1, inner sep=1.5pt, anchor=north east] at (2.1,-1.3) {\textbf{weight} $\mathbf{\gamma}$ \textbf{each}};

% ----- resultant weighted attraction field -----
% \draw[->, very thick, black] (x) -- (3.55,0.55) node[anchor=south west, font=\footnotesize\bfseries, inner sep=1.5pt] {$V^+_{q_{\bar\theta}^\pi}(x)$};
\draw[->, very thick, black] (x) -- (3.85,-0.2) node[anchor=south west, font=\footnotesize\bfseries, inner sep=1.5pt] {$V^+_{q_{\bar\theta}^\pi}(x)$};
\end{tikzpicture}

